Exomoons in the habitable zones of M dwarfs

M dwarfs host most of the exoplanets in the local Milky Way. Some of these planets, ranging from sub-Earths to super-Jupiters, orbit in their stars' habitable zones (HZs), although many likely possess surface environments that preclude habitability. Moreover, exomoons around these planets could harbor life for long timescales and thus may also be targets for biosignature surveys. Here we investigate the potential habitability, stability, and detectability of exomoons around exoplanets orbiting M dwarfs. We first compile an updated list of known M-dwarf exoplanet hosts, comprising 109 stars and 205 planets. For each M dwarf, we compute and update precise luminosities with the Virtual Observatory spectral energy distribution Analyzer and Gaia DR2 parallaxes to determine inner and outer boundaries of their HZs. For each planet, we retrieve (or, when necessary, homogeneously estimate) their masses and radii, calculate the long-term dynamical stability of hypothetical moons, and identify those planets that can support habitable moons. We find that 33 exoplanet candidates are located in the HZs of their host stars and that four of them could host Moon- to Titan-mass exomoons for timescales longer than the Hubble time.

==> (inline-0) <==
\begin{deluxetable*}{lcccccccc}
\tablecaption{Basic properties of planet-host M dwarfs.\label{table:stars}}
\tablewidth{900pt}
\tabletypesize{\normalsize}
\tablehead{
Name & Alternative  &  $\alpha$\tablenotemark{a}  & $\delta$\tablenotemark{a}  & $d$\tablenotemark{b} & Sp. & $T_{\rm eff}$\tablenotemark{c} & $L$\tablenotemark{c} & $M_{*}$\tablenotemark{d} \\
 & Names & & & [pc] & type  & [K] & [10 $^{-4}\,L_{\odot}$]  & [$M_{\odot}$]  \\
} 
\startdata
GX And  &   GJ 15A  &   00:18:27.04 &   +44:01:29.0 &   3.563 $  \pm  $ 0.001   &   M1.0 V  &   3600    &   253.6 $ \pm $ 4.0   &   0.40    \\
K2-149  &   EPIC 220522664  &   00:39:17.22 &   +07:16:37.2 &   124.1 $  \pm  $ 0.5 &   M1 V    &   3700    &   677 $ \pm $ 17  &   0.59    \\
CD-44 170   &   GJ 27.1 &   00:39:59.52 &   --44:15:15.0    &   23.62 $  \pm  $ 0.03    &   M0.5 V  &   3700    &   459.7 $ \pm $ 8.7   &   0.52    \\
LHS 1140    &   GJ 3053 &   00:44:59.67 &   --15:16:26.8    &   14.99 $  \pm  $ 0.02    &   M4.5 V  &   3100    &   44.25 $ \pm $ 0.55  &   0.18    \\
2MASS J01021226-6145216 & HATS-71 & 01:02:12.45 & --61:45:22.1 &  140.79 $  \pm  $ 0.86  & M3.0 V & 3300 & 251.9 $  \pm  $ 5.5  & 0.45 \\
BD+61 195 & GJ 49 & 01:02:40.50 & +62:20:43.6 &  9.856 $  \pm  $ 0.003 & M1.5 V & 3600 & 452.4 $  \pm  $ 9.5 & 0.54 \\
YZ Cet  &   GJ 54.1 &   01:12:31.94 &   --16:59:46.5    &   3.712 $  \pm  $ 0.001   &   M4.5 V  &   3100    &   22.00 $ \pm $ 0.35  &   0.14    \\
K2-150  &   EPIC 220598331  &   01:13:22.65 &   +08:59:14.8 &   102.8 $  \pm  $ 0.8 &   M2.5 V  &   3400    &   224.3 $ \pm $ 5.5   &   0.41    \\
K2-151  &   EPIC 220621087  &   01:17:13.15 &   +09:30:04.6 &   69.6 $  \pm  $ 0.2  &   M1.5 V  &   3700    &   326.2 $ \pm $ 4.6   &   0.46    \\
BD-17 400   &   GJ 3138 &   02:09:11.46 &   --16:20:21.3    &   28.49 $  \pm  $ 0.03    &   M0 V    &   3900    &   835 $ \pm $ 13  &   0.61    \\
GJ 96   &   G 173-53    &   02:22:14.98 &   +47:52:48.8 &   11.936 $  \pm  $ 0.009  &   M0 V    &   3900    &   638.6 $ \pm $ 9.4   &   0.58    \\
CD-23 1056  &   LTT 1349    &   02:46:43.22 &   --23:05:09.6    &   23.39 $  \pm  $ 0.02    &   M0 V    &   4000    &   908 $ \pm $ 13  &   0.62    \\
LP 413-32 B & K2-288 B & 03:41:46.63 &  +18:16:06.6 & 65.72  $  \pm  $ 0.87  & M3.0 V & 3200 & 364 $  \pm  $ 18  & 0.50 \\
BD-21 784   &   GJ 160.2    &   04:06:34.90 &   --20:51:23.3    &   25.88 $  \pm  $ 0.04    &   K7 V    &   4300    &   1372 $ \pm $ 22 &   0.65    \\
LPM 178 &   GJ 163  &   04:09:17.48 &   --53:22:16.2    &   15.135 $  \pm  $ 0.007  &   M3.5 V  &   3400    &   217.0 $ \pm $ 3.7   &   0.41    \\
Melotte 25 VA 50    & K2-25 &   04:13:05.74 &   +15:14:51.7 &   45.0 $  \pm  $ 0.2  &   M4.5 V  &   3200    &   77.6 $ \pm $ 1.3    &   0.27    \\
HG 8-15 &   K2-155  &   04:21:52.48 &   +21:21:12.9 &   73.0 $  \pm  $ 0.3  &   M0.0 V  &   3500    &   998 $ \pm $ 15  &   0.66    \\
LP 834-042  &   GJ 3293 &   04:28:35.63 &   --25:10:16.8    &   20.20 $  \pm  $ 0.02    &   M2.5 V  &   3500    &   275.8 $ \pm $ 3.9   &   0.45    \\
LEHPM 3808 & TOI-270 & 04:33:39.86 & --51:57:26.6 & 22.49  $  \pm  $ 0.01 & M3.0 V & 3500 & 167.6 $  \pm  $ 2.8 & 0.36\\
LP 358-499  &   K2-133  &   04:40:35.85 &   +25:00:35.3 &   75.3 $  \pm  $ 0.2  &   M1 V    &   3800    &   351.3 $ \pm $ 4.2   &   0.46    \\
HD 285968   &   GJ 176  &   04:42:56.49 &   +18:57:12.1 &   9.473 $  \pm  $ 0.006   &   M2.0 V  &   3500    &   364.8 $ \pm $ 7.3   &   0.49    \\
Wolf 1539   &   GJ 179  &   04:52:05.89 &   +06:28:30.8 &   12.360 $  \pm  $ 0.009  &   M3.5 V  &   3300    &   157.6 $ \pm $ 3.0   &   0.37    \\
LPM 198 &   GJ 180  &   04:53:50.42 &   --17:46:34.3    &   11.945 $  \pm  $ 0.004  &   M2.0 V  &   3500    &   242.7 $ \pm $ 3.6   &   0.41    \\
LP 656-38   &   GJ 3323 &   05:01:56.85 &   --06:56:54.6    &   5.376 $  \pm  $ 0.002   &   M4 V    &   3100    &   36.54 $ \pm $ 0.53  &   0.17    \\
Kapteyn's   &   GJ 191  &   05:11:50.08 &   --45:02:34.9    &   3.9335 $  \pm  $ 0.0004 &   M0 V    &   3700    &   128.1 $ \pm $ 3.5   &   0.38    \\
LP 892-26   &   GJ 3341 &   05:15:47.31 &   --31:17:41.4    &   23.64 $  \pm  $ 0.03    &   M2.5 V  &   3500    &   321.5 $ \pm $ 5.1   &   0.47    \\
NGTS-1  &   \ldots  &   05:30:51.41 &   --36:37:51.5    &   219.5 $  \pm  $ 1.0 &   M0.5 V  &   3900    &   679 $ \pm $ 14  &   0.57    \\
HATS-6  &   \ldots  &   05:52:35.23 &   --19:01:53.9    &   170.1 $  \pm  $ 1.1 &   M1 V    &   3800    &   702 $ \pm $ 15  &   0.59    \\
BD-06 1339  &   GJ 221  &   05:52:59.70 &   --05:59:49.0    &   20.28 $  \pm  $ 0.02    &   K7 V    &   4100    &   1039 $ \pm $ 24 &   0.63    \\
HD 42581    &   GJ 229A &   06:10:34.46 &   --21:52:03.8    &   5.757 $  \pm  $ 0.002   &   M0.5 V  &   3700    &   542 $ \pm $ 28  &   0.55    \\
PM J06168+2435  &   K2-26   &   06:16:49.54 &   +24:35:45.0 &   99.3 $  \pm  $ 0.5  &   M1 V    &   3700    &   443.5 $ \pm $ 9.0   &   0.52    \\
Luyten's star   &   GJ 273  &   07:27:25.09 &   +05:12:35.6 &   3.80 $  \pm  $ 0.02 &   M3.5 V  &   3200    &   99.0 $ \pm $ 3.5    &   0.29    \\
LP 424-4    &   GJ 3470 &   07:59:05.64 &   +15:23:28.4 &   29.45 $  \pm  $ 0.05    &   M1.5 V  &   3500    &   400.5 $ \pm $ 4.9   &   0.50    \\
NGC 2632 JS 183 &   K2-95   &   08:37:27.02 &   +18:58:35.8 &   180.7 $  \pm  $ 4.0 &   M3 V    &   3400    &   219 $ \pm $ 11  &   0.41    \\
K2-146  &   EPIC 211924657  &   08:40:06.41 &   +19:05:32.4 &   79.5 $  \pm  $ 0.5  &   M3 V    &   3300    &   123.6 $ \pm $ 2.7   &   0.31    \\
LP 844-8    &   GJ 317  &   08:40:58.69 &   --23:27:10.1    &   15.203 $  \pm  $ 0.013  &   M3.5    &   3300    &   224.1 $ \pm $ 3.8   &   0.42    \\
NGC 2632 JS 597     & EPIC 211964830    &   08:45:26.00 &   +19:41:54.2 &   186.6 $  \pm  $ 2.1 &   M2 V    &   3500    &   317.1 $ \pm $ 9.5   &   0.47    \\
BD+02 2098  &   GJ 328  &   08:55:07.67 &   +01:32:31.2 &   20.54 $  \pm  $ 0.02    &   M0.0 V  &   3900    &   995 $ \pm $ 12  &   0.63    \\
K2-117  &   EPIC 211331236  &   08:55:25.38 &   +10:28:09.2 &   101.9 $  \pm  $ 0.4 &   M1.0 V  &   3700    &   444.4 $ \pm $ 9.4   &   0.52    \\
BD+48 1829 & GJ 378 & 10:02:20.77 & +48:04:56.8 & 14.96 $  \pm  $ 0.01 & M1.0 V & 3700 & 577 $  \pm  $ 10 & 0.56\\
LTT 3758    &   GJ 1132 &   10:14:50.18 &   --47:09:17.8    &   12.618 $  \pm  $ 0.007  &   M4.5 V  &   3200    &   46.53 $ \pm $ 0.58  &   0.19    \\
K2-239  &   EPIC 248545986  &   10:42:22.59 &   +04:26:28.9 &   31.11 $  \pm  $ 0.08    &   M3.0 V  &   3400    &   71.90 $ \pm $ 0.94  &   0.23    \\
LP 905-36   &   GJ 3634 &   10:58:34.40 &   --31:08:39.6    &   20.39 $  \pm  $ 0.03    &   M2.5 V  &   3500    &   288.4 $ \pm $ 4.5   &   0.46    \\
Lalande 21185   &   GJ 411  &   11:03:20.19 &   +35:58:11.6 &   2.547 $  \pm  $ 0.004   &   M1.5 V  &   3400    &   185 $ \pm $ 13  &   0.41    \\
Innes' star &   GJ 422  &   11:15:55.45 &   --57:32:33.2    &   12.668 $  \pm  $ 0.007  &   M3.5 V  &   3400    &   179.0 $ \pm $ 2.5   &   0.36    \\
K2-22   &   EPIC 201637175  &   11:17:55.85 &   +02:37:08.5 &   245.5 $  \pm  $ 2.8 &   M0 V    &   3900    &   810 $ \pm $ 30  &   0.61    \\
PM J11293-0127  &   K2-3    &   11:29:20.49 &   --01:27:18.5    &   44.1 $  \pm  $ 0.1  &   M0 V    &   3900    &   603 $ \pm $ 12  &   0.55    \\
PM J11302+0735  & K2-18 &   11:30:14.43 &   +07:35:16.2 &   38.07 $  \pm  $ 0.08    &   M2.5 V  &   3500    &   264.0 $ \pm $ 4.2   &   0.44    \\
CD-31 9113  &   GJ 433  &   11:35:26.86 &   --32:32:37.1    &   9.067 $  \pm  $ 0.004   &   M1.5 V  &   3600    &   339.5 $ \pm $ 5.2   &   0.47    \\
Ross 1003   &   GJ 1148 &   11:41:43.83 &   +42:45:05.7 &   11.018 $  \pm  $ 0.006  &   M4 V    &   3200    &   149.9 $ \pm $ 1.7   &   0.35    \\
Ross 905    &   GJ 436  &   11:42:12.13 &   +26:42:11.0 &   9.756 $  \pm  $ 0.009   &   M2.5 V  &   3300    &   238.9 $ \pm $ 3.5   &   0.42    \\
LP 613-39   &   K2-9    &   11:45:03.29 &   +00:00:19.5 &   83.2 $  \pm  $ 0.4  &   M2.5 V  &   3500    &   121.7 $ \pm $ 2.0   &   0.30    \\
 FI Vir &   GJ 447  &   11:47:45.02 &   +00:47:57.4 &   3.375 $  \pm  $ 0.001   &   M4 V    &   3100    &   38.27 $ \pm $ 0.56  &   0.18    \\
K2-152  &   EPIC 201128338  &   12:06:31.78 &   --05:49:38.8    &   108.8 $  \pm  $ 0.4 &   M0 V    &   3900    &   886 $ \pm $ 16  &   0.61    \\
K2-153  &   EPIC 201598502  &   12:15:14.13 &   +02:01:15.2 &   143.7 $  \pm  $ 0.9 &   M3.0 V  &   3800    &   535 $ \pm $ 12  &   0.54    \\
K2-137  &   EPIC 228813918  &   12:27:28.90 &   --06:11:42.8    &   99.2 $  \pm  $ 0.6  &   M3 V    &   3500    &   283.0 $ \pm $ 6.1   &   0.46    \\
K2-154  &   EPIC 228934525  &   12:36:00.36 &   --02:40:10.6    &   129.8 $  \pm  $ 0.4 &   M0 V    &   3900    &   983 $ \pm $ 16  &   0.63    \\
Ross 1020   &   GJ 3779 &   13:22:56.05 &   +24:27:50.2 &   13.749 $  \pm  $ 0.012  &   M4.0 V  &   3300    &   82.2 $ \pm $ 1.0    &   0.25    \\
HD 122303   &   GJ 536  &   14:01:02.33 &   --02:39:08.2    &   10.412 $  \pm  $ 0.009  &   M1 V    &   3700    &   433.5 $ \pm $ 7.2   &   0.51    \\
Proxima Centauri    &   GJ 551  &   14:29:34.43 &   --62:40:34.3    &   1.3012 $  \pm  $ 0.0003 &   M5.5 V  &   2800    &   15.37 $ \pm $ 0.39  &   0.12    \\
K2-240  &   EPIC 249801827  &   15:11:23.85 &   --17:52:31.6    &   73.1 $  \pm  $ 0.5  &   M0.5 V  &   3800    &   628 $ \pm $ 15  &   0.57    \\
HO Lib  &   GJ 581  &   15:19:25.55 &   --07:43:21.7    &   6.299 $  \pm  $ 0.002   &   M3 V    &   3400    &   120.0 $ \pm $ 1.7   &   0.31    \\
K2-286  & EPIC 249889081    &   15:33:28.76 &   --16:46:25.4    &   76.32 $  \pm  $ 0.23    &   M0 V    &   4000    &   904 $ \pm $ 12  &   0.62    \\
MCC 759 &   GJ 3942 &   16:09:03.49 &   +52:56:38.9 &   16.937 $  \pm  $ 0.006  &   M0 V    &   3800    &   646.2 $ \pm $ 7.3   &   0.57    \\
USco J161014.7-191909   &   K2-33   &   16:10:14.73 &   --19:19:09.8    &   139.8 $  \pm  $ 1.5 &   M3 V    &   3100    &   1019 $ \pm $ 32 &   0.70    \\
LP 804-27   &   HIP 79431   &   16:12:41.82 &   --18:52:35.1    &   14.54 $  \pm  $ 0.03    &   M3 V    &   3400    &   301.8 $ \pm $ 5.9   &   0.48    \\
HD 147379   &   GJ 617A &   16:16:41.42 &   +67:14:21.1 &   10.768 $  \pm  $ 0.004  &   M0.0 V  &   3900    &   978 $ \pm $ 23  &   0.63    \\
MCC 767 &   GJ 625  &   16:25:25.39 &   +54:18:12.1 &   6.474 $  \pm  $ 0.001   &   M2.0 V  &   3500    &   148.1 $ \pm $ 2.1   &   0.32    \\
V2306 Oph   &   GJ 628  &   16:30:17.96 &   --12:40:03.7    &   4.306 $  \pm  $ 0.001   &   M3.5 V  &   3300    &   108.2 $ \pm $ 1.6   &   0.30    \\
BD+25 3173  &   GJ 649  &   16:58:08.72 &   +25:44:31.1 &   10.383 $  \pm  $ 0.003  &   M1.5 V  &   3700    &   434.4 $ \pm $ 4.6   &   0.52    \\
LHS 3275    &   GJ 1214 &   17:15:19.54 &   +04:57:38.4 &   14.65 $  \pm  $ 0.04    &   M4.5 V  &   3000    &   38.85 $ \pm $ 0.50  &   0.18    \\
BD+11 3149  &   GJ 3998 &   17:16:00.49 &   +11:03:22.2 &   18.16 $  \pm  $ 0.02    &   M1.0 V  &   3700    &   467 $ \pm $ 12  &   0.52    \\
HD 156384 C &   GJ 667C &   17:19:00.25 &   --34:59:52.0    &   7.245 $  \pm  $ 0.005   &   M1.5 V  &   3500    &   149.5 $ \pm $ 2.3   &   0.33    \\
CD-46 11540 &   GJ 674  &   17:28:40.81 &   --46:53:56.3    &   4.550 $  \pm  $ 0.001   &   M2.5 V  &   3400    &   167.4 $ \pm $ 3.0   &   0.35    \\
CD-51 10924 &   GJ 676A &   17:30:10.77 &   --51:38:16.0    &   16.035 $  \pm  $ 0.010  &   M0 V    &   3900    &   900 $ \pm $ 16  &   0.63    \\
BD+68 946   &   GJ 687  &   17:36:25.00 &   +68:20:01.2 &   4.550 $  \pm  $ 0.001   &   M3.0 V  &   3400    &   221.1 $ \pm $ 4.9   &   0.40    \\
CD-44 11909 &   GJ 682  &   17:37:02.65 &   --44:19:23.7    &   5.007 $  \pm  $ 0.002   &   M3.5 V  &   3200    &   81.18 $ \pm $ 0.77  &   0.27    \\
BD+18 3421 & GJ 686 & 17:37:54.36 & +18:35:45.4 & 8.159 $  \pm  $ 0.002 & M1.5 V & 3700 & 277 $  \pm  $ 18 & 0.44\\
Barnard's star  &   V2500 Oph   &    17:57:48.49    &   +04:41:40.5     &   1.827 $  \pm  $ 0.001   &   M3.5 V  &   3200    &    35.58 $ \pm $ 0.72     &   0.16    \\
Kepler-83   &   KOI-898 &   18:48:55.80 &   +43:39:56.0 &   405.0 $  \pm  $ 5.2 &   M0 V    &   4100    &   919 $ \pm $ 30  &   0.61    \\
Kepler-446  &   KOI-2842    &   18:49:00.03 &   +44:55:15.6 &   96.6 $  \pm  $ 0.5  &   M4 V    &   3400    &   49.74 $ \pm $ 0.98  &   0.19    \\
Kepler-303  &   KOI-1515    &   18:52:32.51 &   +43:39:24.1 &   211.0 $  \pm  $ 0.9 &   M0 V    &   4100    &   876 $ \pm $ 18  &   0.61    \\
Kepler-617  &   KOI-596 &   18:54:57.77 &   +47:30:58.1 &   174.2 $  \pm  $ 1.0 &   M1 V    &   3700    &   512.3 $ \pm $ 9.2   &   0.55    \\
Kepler-236  &   KOI-817 &   18:55:27.94 &   +39:53:53.5 &   291.2 $  \pm  $ 2.3 &   M1 V    &   3900    &   755 $ \pm $ 18  &   0.60    \\
Kepler-235  &   KOI-812 &   19:04:18.98 &   +39:16:41.7 &   433.2 $  \pm  $ 6.7 &   M0 V    &   4100    &   880 $ \pm $ 34  &   0.61    \\
Kepler-52   &   KOI-775 &   19:06:57.12 &   +49:58:32.7 &   324.5 $  \pm  $ 2.4 &   M0 V    &   4200    &   1053 $ \pm $ 25 &   0.63    \\
Kepler-155  &   KOI-438 &   19:13:58.99 &   +51:04:54.9 &   296.0 $  \pm  $ 2.3 &   K7 V    &   4400    &   1726 $ \pm $ 58 &   0.68    \\
V1428 Aql   &   GJ 752A &   19:16:54.66 &   +05:09:47.4 &   5.912 $  \pm  $ 0.002   &   M2.5 V  &   3500    &   325.8 $ \pm $ 4.0   &   0.47    \\
Kepler-138  &   KOI-314 &   19:21:31.54 &   +43:17:35.0 &   67.0 $  \pm  $ 0.1  &   M1 V    &   3900    &   575.7 $ \pm $ 7.5   &   0.54    \\
LSPM J1928+4437 &   Kepler-42   &   19:28:52.70 &   +44:37:02.5 &   40.11 $  \pm  $ 0.06    &   M4 V    &   3400    &   29.01 $ \pm $ 0.36  &   0.14    \\
Kepler-49   &   KOI-248 &   19:29:10.68 &   +40:35:30.5 &   314.0 $  \pm  $ 2.5 &   M1 V    &   4000    &   946 $ \pm $ 23  &   0.62    \\
LSPM J1930+4149 &   Kepler-1649 &   19:30:00.71 &   +41:49:48.0 &   92.4 $  \pm  $ 0.5  &   M4: V   &   3300    &   52.4 $ \pm $ 1.0    &   0.20    \\
Kepler-45   &   KOI-254 &   19:31:29.50 &   +41:03:51.0 &   386.0 $  \pm  $ 6.5 &   M1 V    &   3800    &   807 $ \pm $ 34  &   0.61    \\
Kepler-231  &   KOI-784 &   19:35:53.61 &   +50:31:54.7 &   319.5 $  \pm  $ 3.3 &   M1 V    &   4100    &   818 $ \pm $ 26  &   0.59    \\
Kepler-54   &   KOI-886 &   19:39:05.74 &   +43:03:22.3 &   273.8 $  \pm  $ 2.9 &   M1 V    &   3800    &   480 $ \pm $ 14  &   0.53    \\
Kepler-252  &   KOI-912 &   19:42:19.04 &   +44:32:45.3 &   383.6 $  \pm  $ 3.5 &   M0 V    &   4300    &   1421 $ \pm $ 42 &   0.67    \\
Kepler-32   &   KOI-952 &   19:51:22.15 &   +46:34:27.7 &   326.9 $  \pm  $ 3.4 &   M1 V    &   3900    &   650 $ \pm $ 19  &   0.57    \\
Kepler-125  &   KOI-251 &   19:53:01.95 &   +47:36:18.0 &   184.3 $  \pm  $ 1.0 &   M1 V    &   3800    &   558.7 $ \pm $ 9.6   &   0.55    \\
Kepler-186  &   KOI-571 &   19:54:36.66 &   +43:57:18.0 &   178.5 $  \pm  $ 0.8 &   M1 V    &   3900    &   571 $ \pm $ 14  &   0.55    \\
Kepler-445  &   KOI-2704    &   19:54:56.72 &   +46:29:56.8 &   127.7 $  \pm  $ 1.0 &   M4 V    &   3200    &   77.6 $ \pm $ 2.1    &   0.28    \\
Kepler-267  &   KOI-1078    &   19:59:19.34 &   +47:09:27.3 &   267.0 $  \pm  $ 2.5 &   M1 V    &   3900    &   584 $ \pm $ 16  &   0.55    \\
HD 204961   &   GJ 832  &   21:33:33.90 &   --49:00:45.1    &   4.965 $  \pm  $ 0.001   &   M1.5 V  &   3600    &   292 $ \pm $ 11  &   0.44    \\
BD-05 5715  &   GJ 849  &   22:09:41.52 &   --04:38:27.0    &   8.803 $  \pm  $ 0.004   &   M3.5 V  &   3400    &   282.5 $ \pm $ 4.2   &   0.47    \\
LP 819-052  &   GJ 1265 &   22:13:43.79 &   --17:41:13.4    &   10.255 $  \pm  $ 0.007  &   M4.5 V  &   3100    &   36.35 $ \pm $ 0.46  &   0.17    \\
LP 700-6    &   K2-28   &   22:22:29.60 &   --07:57:22.9    &   63.1 $  \pm  $ 0.3  &   M4 V    &   3200    &   116.8 $ \pm $ 2.3   &   0.33    \\
K2-21   &   EPIC 206011691  &   22:41:12.91 &   --14:29:21.6    &   83.8 $  \pm  $ 0.3  &   M0 V    &   4100    &   978 $ \pm $ 14  &   0.63    \\
LHS 3844\tablenotemark{e}   &   LEHPM 5027  &   22:41:59.09 &   --69:10:19.6    &   14.891 $  \pm  $ 0.011  &   m4: &   3000    &   27.10 $ \pm $ 0.29  &   0.16    \\
IL Aqr  &   GJ 876  &   22:53:17.75 &   --14:15:59.7    &   4.676 $  \pm  $ 0.002   &   M4.0 V  &   3200    &   129.3 $ \pm $ 3.0   &   0.34    \\
2MUCD 12171 &   TRAPPIST-1  &   23:06:30.33 &   --05:02:36.5    &   12.43 $  \pm  $ 0.02    &   M8.0 V  &   2500    &   5.38 $ \pm $ 0.06   &   0.09    \\
\enddata
\tablenotetext{$a$}{
All equatorial coordinates are given in the epoch of {\it Gaia} DR2 (J2015.5) \citep{Gaia16}, except for Luyten's star and Lalande 21185, with equatorial coordinates given in the epoch of 2MASS (J2000) \citep{Skr06}.
}
\tablenotetext{$b$}{
All distances calculated using parallaxes from \textit{Gaia} DR2 \citep{Gaia16,Gaia18}, except for Luyten's star and Lalande 21185, calculated using parallaxes from \textit{Hipparcos} \citep{van07}.
}
\tablenotetext{$c$}{
$L$ and $T_{\rm eff}$ computed with VOSA \citep{Bay08} from our compiled photometry. The uncertainties in the effective temperatures are $\delta T_{\rm eff} = 50\,K$ in all cases.
}
\tablenotetext{$d$}{
Stellar masses calculated from $K_s$ apparent magnitudes, tabulated distances, and the relations of \citet{Man19}, as in \citet{Sch19}.
%\citet{Del00} and \citet{Ben06}, as in \citet{Tri18}.
}
\tablenotetext{$e$}{
Spectral type of LHS 3844 estimated from its photometric data.
}
%\vspace{0.2cm}
%(This table is available in machine-readable form.)

\end{deluxetable*}
%\end{longrotatetable}

%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\begin{turnpage}
\setlength{\tabcolsep}{3pt}% Decrease spacing in tables
\begin{longrotatetable}
\begin{deluxetable*}{llcccccccc}
\tablecaption{Basic properties of M-dwarf hosted exoplanets.\label{table:planets}}
\tablewidth{900pt}
\tabletypesize{\scriptsize}
\tablehead{
Name & Planet & $a$ & $P_{\rm{orb}}$ & $M_{\rm{p}}$\tablenotemark{a} & $R_{\rm{p}}$\tablenotemark{a} & References\tablenotemark{b} & $S_{\rm eff}$ & $T_{\rm eq, p}$ & Potentially \\
\noalign{\smallskip}
    & & [au] & [days] & [$M{_\oplus}$] & [$R_{\oplus}$] & & [$S_{\odot}$] & [K] & HZ  \\
} 
\startdata
GX And	&	b	&	$0.072^{+0.003}_{-0.004}$	&	$11.4407^{+0.0017}_{-0.0016}$	&	$>3.03^{+0.46}_{-0.44}$	&	($ > \ $1.53)	&	Pin18	&	4.89 $  \pm  $ 0.10	&	413.9 $  \pm  $ 8.7	&    \\
K2-149	&	b	&	$0.083^{+0.027}_{-0.027}$	&	$11.332^{+0.0013}_{-0.0013}$	&	({3.85})	&	$1.64^{+0.20}_{-0.18}$	&	Hir18	&	9.82 $  \pm  $ 0.25	&	493 $  \pm  $ 13	&    \\
CD-44 170	&	b	&	$0.101^{+0.009}_{-0.013}$	&	$15.8190^{+0.0049}_{-0.0026}$	&	$>13^{+4.1}_{-6.6}$	&	($ > \ ${3.63})	&	Tuo14	&	4.51 $  \pm  $ 0.35	&	406 $  \pm  $ 32	&    \\ 
LHS 1140	&	b	&	$0.0875^{+0.0041}_{-0.0041}$	&	$24.73712^{+0.00025}_{-0.00025}$	&	$6.65^{+1.82}_{-1.82}$	&	$1.43^{+0.10}_{-0.10}$	&	Dit17	&	0.5780 $  \pm  $ 0.0072	&	242.7 $  \pm  $ 3.0	&  Yes  \\ % TRUE M-R
	&	c	&	$0.02675^{+0.00070}_{-0.00070}$	&	$3.777931^{+0.000006}_{-0.000006}$	&	$1.81^{+0.39}_{-0.39}$	&	$1.282^{+0.024}_{-0.024}$	&	Men19	&	6.184 $  \pm  $ 0.077	&	438.9 $  \pm  $ 5.4	&    \\ % TRUE M-R
2MASS J01021226-6145216  	&	b	&	$ 0.03946^{+ 0.00095}_{-0.00168 }$	&	$3.7955213 ^{+0.0000011}_{-0.0000011 }$	&	({1750})	&	$12.106 ^{+ 0.179}_{-0.179}$	&	 Bak18	&	  16.18 $  \pm  $ 1.14 	&	 558  $  \pm  $ 39 	& \\ 
BD+61 195	&	b	&	$0.0905 ^{+ 0.0011}_{-0.0011 }$	&	$ 13.8508^{+ 0.0053}_{-0.0051 }$	&	$>5.63 ^{+ 0.67}_{-0.68 }$	&	($ > \ ${2.25})	&	 Per19	&	 5.52 $  \pm  $ 0.12 	&	426.7  $  \pm  $ 9.0 	&    \\ 
YZ Cet	&	b	&	$0.01557^{+0.00052}_{-0.00052}$	&	$1.96876^{+0.00021}_{-0.00021}$	&	$>0.75^{+0.13}_{-0.13}$	&	($ > \ ${0.93})	&	Ast17b	&	9.08 $  \pm  $ 0.14	&	483.1 $  \pm  $ 7.6	&    \\
	&	c	&	$0.0209^{+0.0007}_{-0.0007}$	&	$3.06008^{+0.00022}_{-0.00022}$	&	$>0.98^{+0.14}_{-0.14}$	&	($ > \ ${1.00})	&	Ast17b	&	5.037 $  \pm  $ 0.079	&	417.0 $  \pm  $ 6.5	&    \\
	&	d	&	$0.02764^{+0.00093}_{-0.00093}$	&	$4.65627^{+0.00042}_{-0.00042}$	&	$>1.14^{+0.17}_{-0.17}$	&	($ > \ ${1.05})	&	Ast17b	&	2.880 $  \pm  $ 0.045	&	362.6 $  \pm  $ 5.7	&    \\
K2-150	&	b	&	$0.0727^{+0.0027}_{-0.0027}$	&	$10.59357^{+0.00084}_{-0.00084}$	&	({5.26})	&	$2.00^{+0.27}_{-0.21}$	&	Hir18	&	4.24 $  \pm  $ 0.10	&	399.5 $  \pm  $ 9.8	&    \\
K2-151	&	b	&	$0.0365^{+0.0014}_{-0.0014}$	&	$3.835592^{+0.000023}_{-0.000023}$	&	({2.44})	&	$1.35^{+0.16}_{-0.14}$	&	Hir18	&	24.48 $  \pm  $ 0.34	&	619.1 $  \pm  $ 8.7	&    \\
BD-17 400	&	b	&	$0.0197^{+0.0005}_{-0.0005}$	&	$1.22003^{+0.00006}_{-0.00004}$	&	$>1.78^{+0.34}_{-0.33}$	&	($ > \ ${1.20})	&	Ast17a	&	215.2 $  \pm  $ 3.4	&	1066 $  \pm  $ 17	&    \\
	&	c	&	$0.057^{+0.001}_{-0.001}$	&	$5.974^{+0.001}_{-0.001}$	&	$>4.18^{+0.61}_{-0.59}$	&	($ > \ ${1.88})	&	Ast17a	&	25.70 $  \pm  $ 0.41	&	626.7 $  \pm  $ 9.9	&    \\
	&	d	&	$0.698^{+0.018}_{-0.019}$	&	$257.8^{+3.6}_{-3.5}$	&	$>10.5^{+2.3}_{-2.1}$	&	($ > \ ${3.21})	&	Ast17a	&	0.1714 $  \pm  $ 0.0027	&	179.1 $  \pm  $ 2.8	&    \\
GJ 96	&	b	&	$0.291^{+0.005}_{-0.005}$	&	$73.94^{+0.33}_{-0.38}$	&	$>19.66^{+2.20}_{-2.30}$	&	($ > \ ${4.74})	&	Hob18	&	0.754 $  \pm  $ 0.011	&	259.4 $  \pm  $ 3.8	&  Yes  \\
CD-23 1056	&	b	&	$0.25^{+0.01}_{-0.01}$	&	$53.435^{+0.042}_{-0.042}$	&	$>114^{+22}_{-22}$	&	($ > \ ${13.1})	&	Sta17	&	1.45 $  \pm  $ 0.12	&	306 $  \pm  $ 25	&  Yes  \\
LP 413-32 B 	&	b	&	$ 0.164^{+0.03 }_{-0.03 }$	&	$31.393463 ^{+ 0.000067}_{-0.000069 }$	&	({4.01})	&	$ 1.70^{+ 0.36}_{-0.36 }$	&	Fei19 	&	1.354  $  \pm  $ 0.066 	&	 300 $  \pm  $ 15 	&   Yes \\ 
BD-21 784	&	b	&	$0.053^{+0.004}_{-0.007}$	&	$5.2354^{+0.0027}_{-0.0065}$	&	$>10.2^{+7.2}_{-4.1}$	&	($ > \ ${3.10})	&	Tuo14	&	48.8 $  \pm  $ 2.9	&	736 $  \pm  $ 43	&    \\
LPM 178	&	b	&	$0.06070^{+0.00001}_{-0.00001}$	&	$8.63300^{+0.00155}_{-0.00155}$	&	$>10.60^{+0.06}_{-0.06}$	&	($ > \ ${3.29})	&	Bon13b	&	5.89 $  \pm  $ 0.10	&	433.6 $  \pm  $ 7.5	&    \\
	&	c	&	$0.1254^{+0.0001}_{-0.0001}$	&	$25.6450^{+0.0235}_{-0.0235}$	&	$>6.8^{+0.9}_{-0.9}$	&	($ > \ ${2.52})	&	Bon13b	&	1.380 $  \pm  $ 0.024	&	301.6 $  \pm  $ 5.2	&  Yes  \\
	&	d	&	$1.0304^{+0.0086}_{-0.0086}$	&	$660.89^{+7.56}_{-7.56}$	&	$>29.4^{+2.9}_{-2.9}$	&	($ > \ ${5.91})	&	Bon13b	&	0.02044 $  \pm  $ 0.00035	&	105.2 $  \pm  $ 1.8	&    \\
Melotte 25 VA 50	&	b	&	$0.0299^{+0.0005}_{-0.0005}$	&	$3.484552^{+0.000031}_{-0.000037}$	&	({11.6})	&	$3.43^{+0.95}_{-0.31}$	&	Man16a	&	8.68 $  \pm  $ 0.15	&	477.7 $  \pm  $ 8.1	&    \\
HG 8-15	&	b	&	$0.0562^{+0.0013}_{-0.0014}$	&	$6.342^{+0.002}_{-0.002}$	&	$4.7^{+0.5}_{-0.3}$	&	$1.8^{+0.2}_{-0.1}$	&	Die18	&	31.61 $  \pm  $ 0.49	&	660 $  \pm  $ 10	&    \\
	&	c	&	$0.0946^{+0.0031}_{-0.0030}$	&	$13.850^{+0.006}_{-0.006}$	&	$6.5^{+1.5}_{-0.5}$	&	$2.6^{+0.7}_{-0.2}$	&	Die18	&	11.16 $  \pm  $ 0.17	&	509 $  \pm  $ 7.8	&    \\
	&	d	&	$0.1937^{+0.0064}_{-0.0059}$	&	$40.718^{+0.005}_{-0.005}$	&	$4.9^{+1.7}_{-0.6}$	&	$1.9^{+0.7}_{-0.2}$	&	Die18	&	22.661 $  \pm  $ 0.041	&	355.5 $  \pm  $ 5.5	&    \\
LP 834-042	&	b	&	$0.14339^{+0.00003}_{-0.00003}$	&	$30.5987^{+0.0083}_{-0.0084}$	&	$>23.54^{+0.88}_{-0.89}$	&	($ > \ ${5.14})	&	Ast17a	&	1.341 $  \pm  $ 0.019	&	299.5 $  \pm  $ 4.2	&  Yes  \\
	&	c	&	$0.36175^{+0.00048}_{-0.00047}$	&	$122.6196^{+0.2429}_{-0.2371}$	&	$>21.09^{+1.24}_{-1.26}$	&	($ > \ ${4.88})	&	Ast17a	&	0.2108 $  \pm  $ 0.0030	&	188.6 $  \pm  $ 2.7	&    \\
	&	d	&	$0.19394^{+0.00017}_{-0.00018}$	&	$48.1345^{+0.0628}_{-0.0661}$	&	$>7.60^{+1.05}_{-1.05}$	&	($ > \ ${2.63})	&	Ast17a	&	0.733 $  \pm  $ 0.010	&	257.5 $  \pm  $ 3.7	&  Yes  \\
	&	e	&	$0.08208^{+0.00003}_{-0.00004}$	&	$13.2543^{+0.0078}_{-0.0104}$	&	$>3.28^{+0.64}_{-0.64}$	&	($ > \ ${1.62})	&	Ast17a	&	4.094 $  \pm  $ 0.058	&	395.9 $  \pm  $ 5.6	&    \\
LEHPM 3808 	&	b	&	$0.0306 ^{+ 0.0033}_{-0.0057 }$	&	$ 3.360080^{+0.000065 }_{-0.000070 }$	& ({1.98})	&		$1.247 ^{+0.089 }_{-0.083 }$	&	Gun19 	&	 17.89 $  \pm  $  1.44	&	572  $  \pm  $  46	&   \\ 
 	&	c	&	$ 0.0472^{+ 0.0030}_{-0.0033 }$	&	$ 5.660172^{+0.000035 }_{-0.000035 }$	&  ({6.88})	& $ 2.42^{+0.13 }_{-0.13 }$			&	 Gun19	&	7.52  $  \pm  $ 0.14 	&	 460.9 $  \pm  $ 8.3 	&   \\ 
 	&	d	&	$0.0733 ^{+0.0042 }_{-0.0042 }$	&	$ 11.38014^{+0.00011 }_{-0.00010 }$	& ({5.48})	& $ 2.13^{+0.12 }_{-0.12 }$			&	 Gun19	&	3.119  $  \pm  $ 0.052 	&	369.9  $  \pm  $ 6.2 	&    \\ 
LP 358-499	&	b	&	$0.033^{+0.002}_{-0.002}$	&	$3.0712^{+0.0001}_{-0.0001}$	&	({2.29})	&	$1.31^{+0.08}_{-0.08}$	&	Wel17	&	32.26 $  \pm  $ 0.39	&	663.3 $  \pm  $ 8.0	&    \\
	&	c	&	$0.045^{+0.003}_{-0.003}$	&	$4.8682^{+0.0001}_{-0.0003}$	&	({3.07})	&	$1.48^{+0.09}_{-0.09}$	&	Wel17	&	17.35 $  \pm  $ 0.21	&	568.0 $  \pm  $ 6.8	&    \\
	&	d	&	$0.077^{+0.005}_{-0.005}$	&	$11.0234^{+0.0008}_{-0.0003}$	&	({5.15})	&	$2.02^{+0.13}_{-0.13}$	&	Wel17	&	5.925 $  \pm  $ 0.071	&	434.2 $  \pm  $ 5.2	&    \\
HD 285968	&	b	&	$0.066^{+0.001}_{-0.001}$	&	$8.776^{+0.001}_{-0.002}$	&	$>9.06^{+1.54}_{-0.70}$	&	($ > \ ${2.87})	&	Tri18	&	8.37 $  \pm  $ 0.17	&	473.5 $  \pm  $ 9.5	&    \\
Wolf 1539	&	b	&	$2.41^{+0.04}_{-0.04}$	&	$2288^{+59}_{-59}$	&	$>260.61^{+22.25}_{-22.25}$	&	($ > \ ${13.9})	&	How10	&	0.002714 $  \pm  $ 0.000052	&	63.5 $  \pm  $ 1.2	&    \\
LPM 198	&	b	&	$0.103^{+0.006}_{-0.014}$	&	$17.380^{+0.018}_{-0.020}$	&	$>8.3^{+3.5}_{-5.3}$	&	($ > \ ${2.81})	&	Tuo14	&	2.29 $  \pm  $ 0.18	&	342.3 $  \pm  $ 27.1	&  Yes  \\
	&	c	&	$0.1290^{+0.0070}_{-0.0017}$	&	$24.329^{+0.052}_{-0.066}$	&	$>6.4^{+3.7}_{-4.1}$	&	($ > \ ${2.43})	&	Tuo14	&	1.459 $  \pm  $ 0.064	&	306 $  \pm  $ 13	&    \\ 
LP 656-38	&	b	&	$0.03282^{+0.00054}_{-0.00056}$	&	$5.3636^{+0.0007}_{-0.0007}$	&	$>2.02^{+0.26}_{-0.25}$	&	($ > \ ${1.23})	&	Ast17a	&	3.392 $  \pm  $ 0.049	&	377.7 $  \pm  $ 5.5	&    \\
	&	c	&	$0.1264^{+0.0021}_{-0.0022}$	&	$40.54^{+0.21}_{-0.19}$	&	$>2.31^{+0.50}_{-0.49}$	&	($ > \ ${1.32})	&	Ast17a	&	0.2287 $  \pm  $ 0.0033	&	192.5 $  \pm  $ 2.8	&   \\
Kapteyn's	&	b	&	$0.168^{+0.006}_{-0.008}$	&	$48.616^{+0.036}_{-0.036}$	&	$>4.8^{+0.9}_{-1.0}$	&	($ > \ ${1.98})	&	Ang14	&	0.454 $  \pm  $ 0.014	&	228.4 $  \pm  $ 6.9	&  Yes  \\
	&	c	&	$0.311^{+0.038}_{-0.014}$	&	$121.54^{+0.25}_{-0.25}$	&	$>7.0^{+1.2}_{-1.0}$	&	($ > \ ${2.54})	&	Ang14	&	0.132 $  \pm  $ 0.012	&	167.9 $  \pm  $ 13.8	&    \\
LP 892-26	&	b	&	0.089	&	$14.207^{+0.007}_{-0.007}$	&	$>6.60^{+0.01}_{-0.01}$	&	($ > \ ${2.43})	&	Ast15	&	4.1	&	395	&    \\
NGTS-1	&	b	&	$0.0326^{+0.0047}_{-0.0045}$	&	$2.647298^{+0.000020}_{-0.000020}$	&	$258.1^{+20.9}_{-23.8}$	&	$14.91^{+6.84}_{-3.70}$	&	Bay18	&	63.9 $  \pm  $ 1.4	&	786.8 $  \pm  $ 16.9	&    \\
HATS-6	&	b	&	$0.03623^{+0.00042}_{-0.00057}$	&	$3.3252725^{+0.0000021}_{-0.0000021}$	&	$101.4^{+22.2}_{-22.2}$	&	$11.19^{+0.21}_{-0.21}$	&	Har15	&	53.5 $  \pm  $ 1.2	&	752.7 $  \pm  $ 16.8	&    \\ % TRUE M-R
BD-06 1339	&	b	&	$0.0428^{+0.0007}_{-0.0007}$	&	$3.8728^{+0.0004}_{-0.0004}$	&	$>8.5^{+1.3}_{-1.3}$	&	($ > \ ${2.81})	&	LoC13	&	56.7 $  \pm  $ 1.3	&	763.9 $  \pm  $ 17.8	&    \\
	&	c	&	$0.457^{+0.007}_{-0.007}$	&	$125.95^{+0.44}_{-0.44}$	&	$>53^{+8}_{-8}$	&	($ > \ ${8.42})	&	LoC13	&	0.498 $  \pm  $ 0.012	&	233.8 $  \pm  $ 5.4	&  Yes  \\
HD 42581	&	b	&	$0.97^{+0.12}_{-0.09}$	&	$471^{+22}_{-12}$	&	$>32^{+17}_{-16}$	&	($ > \ ${6.21})	&	Tuo14	&	0.0576 $  \pm  $ 0.0035	&	136.3 $  \pm  $ 8.3	&    \\
PM J06168+2435	&	b	&	$0.0962^{+0.0054}_{-0.0061}$	&	$14.5665^{+0.0016}_{-0.0020}$	&	({7.64})	&	$2.67^{+0.46}_{-0.42}$	&	Sch16	&	4.79 $  \pm  $ 0.10	&	411.8 $  \pm  $ 8.9	&    \\ 
Luyten's star	&	b	&	$0.091101^{+0.000019}_{-0.000017}$	&	$18.6498^{+0.0059}_{-0.0052}$	&	$>2.89^{+0.27}_{-0.26}$	&	($ > \ ${1.45})	&	Ast17a	&	1.193 $  \pm  $ 0.042	&	291 $  \pm  $ 10	&  Yes  \\
	&	c	&	$0.036467^{+0.000002}_{-0.000002}$	&	$4.7234^{+0.0004}_{-0.0004}$	&	$>1.18^{+0.16}_{-0.16}$	&	($ > \ ${1.06})	&	Ast17a	&	7.44 $  \pm  $ 0.26	&	460 $  \pm  $ 16	&    \\
LP 424-4	&	b	&	$0.0348^{+0.0014}_{-0.0014}$	&	$3.33714^{+0.00017}_{-0.00017}$	&	$14.0^{+1.7}_{-1.7}$	&	$4.2^{+0.6}_{-0.6}$	&	Bon12	&	33.07 $  \pm  $ 0.41	&	667.4 $  \pm  $ 8.2	&   \\ % It said NO ???
NGC 2632 JS 183	&	b	&	$0.0653^{+0.0039}_{-0.0045}$	&	$10.13389^{+0.00068}_{-0.00077}$	&	$0.361^{+0.069}_{-0.069}$	&	$3.47^{+0.78}_{-0.53}$	&	Obe16	&	5.13 $  \pm  $ 0.27	&	419 $  \pm  $ 22	&    \\
K2-146	&	b	&	$0.0266^{+0.0010}_{-0.0010}$	&	$2.644646^{+0.000043}_{-0.000043}$	&	({5.48})	&	$2.2^{+0.23}_{-0.23}$	&	Hir18	&	17.47 $  \pm  $ 0.38	&	569 $  \pm  $ 13	&    \\
LP 844-8	&	b	&	$1.15^{+0.05}_{-0.05}$	&	$692^{+2}_{-2}$	&	$>572.07^{+15.89}_{-15.89}$	&	($ > \ ${13.3})	&	Ang12	&	0.01695 $  \pm  $ 0.00029	&	100.4 $  \pm  $ 8.9	&    \\
	&	c	&	5.5	&	$7100^{+8000}_{-1500}$	&	509	&	($ > \ ${13.5})	&	Ang12	&	0.00074	&	45	&    \\
NGC 2632 JS 597	&	b	&	$0.05023^{+0.00042}_{-0.00043}$	&	$5.840002^{+0.000676}_{-0.000602}$	&	({5.83})	&	$2.231^{+0.151}_{-0.145}$	&	Liv19	&	12.57 $  \pm  $ 0.38	&	524 $  \pm  $ 16	&    \\ 
	&	c	&	$0.11283^{+0.00095}_{-0.00097}$	&	$19.660302^{+0.003496}_{-0.003337}$	&	({7.64})	&	$2.668^{+0.201}_{-0.194}$	&	Liv19	&	2.490 $  \pm  $ 0.075	&	350 $  \pm  $ 11	&    \\
BD+02 2098	&	b	&	$4.5^{+0.2}_{-0.2}$	&	$4100^{+300}_{-300}$	&	$>2.30^{+0.13}_{-0.13}$	&	($ > \ ${1.32})	&	Rob13	&	0.004911 $  \pm  $ 0.000060	&	73.68 $  \pm  $ 0.90	&    \\
K2-117	&	b	&	$0.019^{+0.001}_{-0.001}$	&	$1.291505^{+0.000040}_{-0.000040}$	&	({4.84})	&	$1.96^{+0.12}_{-0.12}$	&	Dre17	&	123.1 $  \pm  $ 2.6	&	927 $  \pm  $ 20	&    \\
	&	c	&	$0.051^{+0.002}_{-0.002}$	&	$5.444820^{+0.000397}_{-0.000417}$	&	({5.26})	&	$2.03^{+0.13}_{-0.13}$	&	Dre17	&	17.09 $  \pm  $ 0.36	&	565 $  \pm  $ 12	&    \\
BD+48 1829	&	b	&	$0.039435 ^{+ 0.00023}_{-0.00023 }$	&	$ 3.822^{+0.001 }_{-0.001 }$	&	$>13.02 ^{+2.03 }_{-2.01 }$	&	($ > \ ${3.62})	&	Hob19 	&	 37.08 $  \pm  $ 0.67  	&	 687 $  \pm  $ 13 	&   \\ 
LTT 3758	&	b	&	$0.0153^{+0.0005}_{-0.0005}$	&	$1.628931^{+0.000027}_{-0.000027}$	&	$1.66^{+0.23}_{-0.23}$	&	$1.43^{+0.16}_{-0.16}$	&	Sou17, Bon18b	&	19.88 $  \pm  $ 0.25	&	587.7 $  \pm  $ 7.3	&    \\ % TRUE M-R
	&	c	&	$0.0476^{+0.0017}_{-0.0017}$	&	$8.929^{+0.010}_{-0.010}$	&	$>2.64^{+0.44}_{-0.44}$	&	($ > \ ${1.40})	&	Bon18b	&	2.054 $  \pm  $ 0.026	&	333.2 $  \pm  $ 4.2	&    \\
K2-239	&	b	&	$0.0441^{+0.0008}_{-0.0008}$	&	$5.240^{+0.001}_{-0.001}$	&	$1.4^{+0.4}_{-0.4}$	&	$1.1^{+0.1}_{-0.1}$	&	Die18	&	3.697 $  \pm  $ 0.048	&	385.9 $  \pm  $ 5.0	&    \\
	&	c	&	$0.0576^{+0.0009}_{-0.0009}$	&	$7.775^{+0.001}_{-0.001}$	&	$0.9^{+0.3}_{-0.3}$	&	$1.1^{+0.1}_{-0.1}$	&	Die18	&	2.167 $  \pm  $ 0.026	&	337.7 $  \pm  $ 4.4	&    \\
	&	d	&	$0.0685^{+0.0012}_{-0.0012}$	&	$10.115^{+0.001}_{-0.001}$	&	$1.3^{+0.4}_{-0.4}$	&	$1.1^{+0.1}_{-0.1}$	&	Die18	&	1.532 $  \pm  $ 0.048	&	309.7 $  \pm  $ 4.0	&    \\
LP 905-36	&	b	&	$0.0287^{+0.0010}_{-0.0011}$	&	$2.64561^{+0.00066}_{-0.00066}$	&	$7.0^{+0.9}_{-0.8}$\tablenotemark{c}	&	($ > \ ${2.54})	&	Bon11	&	35.02 $  \pm  $ 0.56	&	677.0 $  \pm  $ 10.7	&    \\
Lalande 21185	&	b	&	$0.0695$	&	$9.8693^{+0.0016}_{-0.0016}$	&	3.8	&	($ > \ ${1.75})	&	But17	&	3.84 $  \pm  $ 0.27	&	390 $  \pm  $ 27	&    \\
Innes' star	&	b	&	$0.119^{+0.014}_{-0.009}$	&	$26.161^{+0.082}_{-0.098}$	&	$>9.9^{+5.6}_{-4.0}$	&	($ > \ ${3.13})	&	Tuo14	&	1.264 $  \pm  $ 0.056	&	295 $  \pm  $ 13	&  Yes  \\
K2-22	&	b	&	0.009	&	$0.381078^{+0.000003}_{-0.000003}$	& ({20.2})	&	$4.75^{+0.35}_{-0.36}$	&	Dre17	&	1000	&	1565 	&    \\
PM J11293-0127	&	b	&	$0.0769^{+0.0039}_{-0.0039}$	&	$10.05449^{+0.00026}_{-0.00026}$	&	$8.4^{+2.1}_{-2.1}$	&	$2.18^{+0.3}_{-0.3}$	&	 Alm15, Sin16	&	10.20 $  \pm  $ 0.20	&	497.4 $  \pm  $ 9.9	&    \\ % TRUE M-R
	&	c	&	$0.1399^{+0.0070}_{-0.0070}$	&	$24.64354^{+0.00117}_{-0.00117}$	&	$2.1^{+2.1}_{-1.3}$	&	$1.85^{+0.27}_{-0.27}$	&	Alm15, Sin16	&	3.083 $  \pm  $ 0.062	&	368.8 $  \pm  $ 7.4	&    \\ % TRUE M-R
	&	d	&	$0.2076^{+0.0104}_{-0.0104}$	&	$44.55983^{+0.00590}_{-0.00590}$	&	$11.1^{+3.5}_{-3.5}$	&	$1.51^{+0.23}_{-0.23}$	&	Alm15, Sin16	&	1.400 $  \pm  $ 0.028	&	302.8 $  \pm  $ 6.0	&  Yes  \\ % TRUE M-R
PM J11302+0735	&	b	&	$0.1429^{+0.0060}_{-0.0065}$	&	$32.939614^{+0.000101}_{-0.000084}$	&	$8.43^{+1.44}_{-1.35}$	&	$2.38^{+0.22}_{-0.22}$	&	Clo17, Sar18	&	1.293 $  \pm  $ 0.021	&	296.8 $  \pm  $ 4.8	&  Yes  \\ % TRUE M-R
	&	c	&	$0.060^{+0.003}_{-0.003}$	&	$8.962^{+0.008}_{-0.008}$	&	$>7.51^{+1.33}_{-1.33}$	&	($ > \ ${2.66})	&	Clo17	&	7.33 $  \pm  $ 0.12	&	458.0 $  \pm  $ 7.3	&    \\
CD-31 9113	&	b	&	$0.060^{+0.004}_{-0.008}$	&	$7.3697^{+0.0034}_{-0.0036}$	&	$>5.3^{+2.0}_{-1.9}$	&	($ > \ ${2.19})	&	Tuo14	&	9.43 $  \pm  $ 0.65	&	487.7 $  \pm  $ 33.4	&    \\
	&	c	&	3.6	&	$3693^{+253}_{-253}$	&	44.6	&	($ > \,${7.73})	&	Del13	&	0.0026	&	63	&    \\
Ross 1003	&	b	&	$0.166^{+0.001}_{-0.001}$	&	$41.380^{+0.002}_{-0.001}$	&	$>96.70^{+1.41}_{-1.02}$	&	($ > \ ${11.9})	&	Tri18	&	0.5440 $  \pm  $ 0.0061	&	239.0 $  \pm  $ 2.7	&  Yes  \\
	&	c	&	$0.912^{+0.005}_{-0.002}$	&	$532.58^{+4.14}_{-2.52}$	&	$>68.06^{+4.91}_{-2.19}$	&	($ > \ ${9.40})	&	Tri18	&	0.01802 $  \pm  $ 0.00021	&	102.0 $  \pm  $ 1.2	&    \\
Ross 905	&	b	&	$0.028^{+0.001}_{-0.001}$	&	$2.644^{+0.001}_{-0.001}$	&	$>21.36^{+0.20}_{-0.21}$	&	$4.170^{+0.168}_{-0.168}$	&	Mac14, Tri18	&	30.48 $  \pm  $ 0.45	&	653.9 $  \pm  $ 9.7	&    \\ % TRUE M-R
LP 613-39	&	b	&	$0.0910^{+0.0130}_{-0.0160}$	&	$18.4498^{+0.0015}_{-0.0015}$	&	({5.83})	&	$2.25^{+0.53}_{-0.96}$	&	Sch16	&	1.470 $  \pm  $ 0.054	&	306.4 $  \pm  $ 11.3	&    Yes  \\
FI Vir	&	b	&	$0.0496^{+0.0017}_{-0.0017}$	&	$9.8658^{+0.0070}_{-0.0070}$	&	$>1.4^{+0.21}_{-0.21}$	&	($ > \ ${1.11})	&	Bon18b	&	1.556 $  \pm  $ 0.023	&	310.8 $  \pm  $ 4.5	&    \\
K2-152	&	b	&	$0.1735^{+0.0054}_{-0.0054}$	&	$32.6527^{+0.0035}_{-0.0035}$	&	({8.30})	&	$2.81^{+0.34}_{-0.30}$	&	Hir18	&	2.944 $  \pm  $ 0.054	&	364.6 $  \pm  $ 6.6	&    \\
K2-153	&	b	&	$0.0601^{+0.0021}_{-0.0021}$	&	$7.51554^{+0.00098}_{-0.00098}$	&	({4.89})	&	$2.00^{+0.26}_{-0.22}$	&	Hir18	&	14.82 $  \pm  $ 0.33	&	546 $  \pm  $ 12	&    \\
K2-137	&	b	&	$0.0058^{+0.0006}_{-0.0006}$	&	$0.179715^{+0.000006}_{-0.000006}$	&	({0.65})	&	$0.89^{+0.09}_{-0.09}$	&	Smi18	&	841 $  \pm  $ 18	&	1499 $  \pm  $ 33	&    \\
K2-154	&	b	&	$0.0408^{+0.0012}_{-0.0012}$	&	$3.67635^{+0.00017}_{-0.00017}$	&	({6.08})	&	$2.23^{+0.37}_{-0.24}$	&	Hir18	&	59.04 $  \pm  $ 0.96	&	772 $  \pm  $ 13	&    \\
	&	c	&	$0.0683^{+0.0021}_{-0.0021}$	&	$7.95478^{+0.00063}_{-0.00063}$	&	({5.48})	&	$2.10^{+0.25}_{-0.23}$	&	Hir18	&	21.07 $  \pm  $ 0.34	&	596.3 $  \pm  $ 9.7	&    \\
Ross 1020	&	b	&	$0.026^{+0.001}_{-0.001}$	&	$3.023^{+0.001}_{-0.001}$	&	$>7.0^{+0.5}_{-0.5}$	&	($ > \ ${2.54})	&	Luq18	&	12.16 $  \pm  $ 0.16	&	519.7 $  \pm  $ 6.6	&    \\
HD 122303	&	b	&	$0.067^{+0.001}_{-0.001}$	&	$8.708^{+0.002}_{-0.001}$	&	$>6.51^{+0.69}_{-0.40}$	&	($ > \ ${2.42})	&	Tri18	&	9.66 $  \pm  $ 0.16	&	490.6 $  \pm  $ 8.2	&    \\
Proxima Cen	&	b	&	$0.0485^{+0.0041}_{-0.0041}$	&	$11.186^{+0.001}_{-0.001}$	&	$>1.27^{+0.19}_{-0.17}$	&	($ > \ ${1.07})	&	Ang16	&	0.653 $  \pm  $ 0.017	&	250.2 $  \pm  $ 6.4	&  Yes  \\
K2-240	&	b	&	$0.0513^{+0.0009}_{-0.0009}$	&	$6.034^{+0.001}_{-0.001}$	&	$5.0^{+0.5}_{-0.2}$	&	$2.0^{+0.2}_{-0.1}$	&	Die18	&	23.88 $  \pm  $ 0.58	&	615 $  \pm  $ 15	&    \\
	&	c	&	$0.1159^{+0.0020}_{-0.0020}$	&	$20.523^{+0.001}_{-0.001}$	&	$4.6^{+0.7}_{-0.3}$	&	$1.8^{+0.3}_{-0.1}$	&	Die18	&	4.68 $  \pm  $ 0.11	&	409 $  \pm  $ 10	&    \\
HO Lib	&	b	&	$0.041^{+0.001}_{-0.001}$	&	$5.368^{+0.001}_{-0.001}$	&	$>15.20^{+0.22}_{-0.27}$	&	($ > \ ${4.03})	&	Tri18	&	7.14 $  \pm  $ 0.10	&	455.0 $  \pm  $ 6.4	&    \\
    &	c	&	$0.074^{+0.001}_{-0.001}$	&	$12.919^{+0.003}_{-0.002}$	&	$ > \ 5.652^{+0.386}_{-0.239}$	&	($ > \ ${2.20})	&	Tri18	&	2.192 $  \pm  $ 0.031	&	338.6 $  \pm  $ 4.7	&    \\
	&	d	&	$0.029^{+0.001}_{-0.001}$	&	$3.153^{+0.001}_{-0.006}$	&	$>1.657^{+0.240}_{-0.161}$	&	($ > \ ${1.18})	&	Tri18	&	14.27 $  \pm  $ 0.20	&	541.0 $  \pm  $ 7.6	&    \\
K2-286 	&	b	&	$0.1768^{+0.0175}_{-0.0205}$	&	$27.359^{+0.005}_{-0.005}$	& ({5.26}) &	$2.1^{+0.2}_{-0.2}$	&	Die19	&	2.891 $  \pm  $ 0.063	&	362.9 $  \pm  $ 7.9	&    \\	
MCC 759 	&	b	&	$0.0608^{+0.0068}_{-0.0068}$	&	$6.905^{+0.040}_{-0.040}$	&	$>7.14^{+0.59}_{-0.59}$	&	($ > \ ${2.67})	&	Per17	&	17.5 $  \pm  $ 0.2	&	569.1 $  \pm  $ 6.4	&    \\
USco J161014.7-191909	&	b	&	$0.0409^{+0.0021}_{-0.0023}$	&	$5.424865^{+0.000035}_{-0.000031}$	&	$<11.76$	&	$5.04^{+0.34}_{-0.37}$	&	Dav16, Man16b	&	60.9 $  \pm  $ 1.9	&	778 $  \pm  $ 25	&    \\ % TRUE M-R
LP 804-27 	&	b	&	0.36	&	$111.7^{+0.7}_{-0.7}$	&	$>667.415$	&	($ > \ ${13.2})	&	App10	&	0.23	&	193	&    \\
HD 147379	&	b	&	$0.3193^{+0.0002}_{-0.0002}$	&	$86.54^{+0.07}_{-0.06}$	&	$>24.7^{+1.8}_{-2.4}$	&	($ > \ ${5.28})	&	Rei18	&	0.959 $  \pm  $ 0.023	&	275.4 $  \pm  $ 6.5	&  Yes  \\
MCC 767	&	b	&	$0.078361^{+0.000044}_{-0.000046}$	&	$14.628^{+0.012}_{-0.013}$	&	$>2.82^{+0.51}_{-0.51}$	&	($ > \ ${1.45})	&	Sua17	&	2.412 $  \pm  $ 0.033	&	346.8 $  \pm  $ 4.8	&    \\
V2306 Oph	&	b	&	$0.0375^{+0.0012}_{-0.0013}$	&	$4.8869^{+0.0005}_{-0.0005}$	&	$>1.91^{+0.26}_{-0.25}$	&	($ > \ ${1.23})	&	Ast17a	&	7.70 $  \pm  $ 0.12	&	463.6 $  \pm  $ 7.1	&    \\
	&	c	&	$0.0890^{+0.0029}_{-0.0031}$	&	$17.8719^{+0.0059}_{-0.0059}$	&	$>3.41^{+0.43}_{-0.41}$	&	($ > \ ${1.66})	&	Ast17a	&	1.366 $  \pm  $ 0.021	&	300.9 $  \pm  $ 4.6	&  Yes  \\
  &	d	&	$0.470^{+0.015}_{-0.017}$	&	$217.21^{+0.55}_{-0.52}$	&	$>7.70^{+1.12}_{-1.06}$	&	($ > \ ${2.66})	&	Ast17a	&	0.04899 $  \pm  $ 0.00077	&	130.9 $  \pm  $ 2.1	&    \\
BD+25 3173	&	b	&	$1.135^{+0.035}_{-0.035}$	&	$598.3^{+4.2}_{-4.2}$	&	$>104.244^{+10.170}_{-10.170}$	&	($ > \ ${12.5})	&	Jon10	&	0.03372 $  \pm  $ 0.00036	&	119.3 $  \pm  $ 1.3	&    \\
LHS 3275	&	b	&	$0.01411^{+0.00032}_{-0.00032}$	&	$1.58040456^{+0.00000016}_{-0.00000016}$	&	$6.55^{+0.98}_{-0.98}$	&	$2.85^{+0.20}_{-0.20}$	&	Cha09, Har13	&	19.51 $  \pm  $ 0.25	&	584.9 $  \pm  $ 7.6	&    \\ % TRUE M-R
BD+11 3149	&	b	&	$0.029^{+0.001}_{-0.001}$	&	$2.64977^{+0.00081}_{-0.00077}$	&	$>2.47^{+0.27}_{-0.27}$	&	($ > \ ${1.36})	&	Aff16	&	55.6 $  \pm  $ 1.5	&	760 $  \pm  $ 20	&    \\
	&	c	&	$0.089^{+0.003}_{-0.003}$	&	$13.740^{+0.016}_{-0.016}$	&	$>6.26^{+0.79}_{-0.76}$	&	($ > \ ${2.36})	&	Aff16	&	5.90 $  \pm  $ 0.16	&	434 $  \pm  $ 11	&    \\
HD 156384C 	&	b	&	$0.0505^{+0.0053}_{-0.0044}$	&	$7.2004^{+0.0017}_{-0.0017}$	&	$>5.6^{+1.4}_{-1.3}$	&	($ > \ ${2.23})	&	Ang13	&	5.86 $  \pm  $ 0.14	&	433 $  \pm  $ 10	&    \\
 	&	c	&	$0.125^{+0.012}_{-0.013}$	&	$28.14^{+0.03}_{-0.03}$	&	$>3.8^{+1.5}_{-1.2}$	&	($ > \ ${1.78})	&	Ang13	&	0.956 $  \pm  $ 0.016	&	275.2 $  \pm  $ 4.7	&  Yes  \\
	&	d	&	$0.276^{+0.024}_{-0.030}$	&	$91.61^{+0.81}_{-0.89}$	&	$>5.1^{+1.8}_{-1.7}$	&	($ > \ ${2.08})	&	Ang13	&	0.1962 $  \pm  $ 0.0052	&	185.2 $  \pm  $ 4.9	&    \\
 	&	e	&	$0.213^{+0.020}_{-0.020}$	&	$62.24^{+0.55}_{-0.55}$	&	$>2.7^{+1.6}_{-1.4}$	&	($ > \ ${1.47})	&	Ang13	&	0.3294 $  \pm  $ 0.0050	&	210.9 $  \pm  $ 3.2	&  Yes  \\
	&	f	&	$0.156^{+0.014}_{-0.017}$	&	$39.026^{+0.194}_{-0.211}$	&	$>2.7^{+1.4}_{-1.2}$	&	($ > \ ${1.42})	&	Ang13	&	0.614 $  \pm  $ 0.015	&	246.4 $  \pm  $ 6.0	&  Yes  \\
 	&	g	&	$0.549^{+0.052}_{-0.058}$	&	$256.2^{+13.8}_{-7.9}$	&	$>4.6^{+2.6}_{-2.3}$	&	($ > \ ${1.98})	&	Ang13	&	0.04958 $  \pm  $ 0.00092	&	131.3 $  \pm  $ 2.4	&    \\
CD-46 11540	&	b	&	0.039	&	$4.6938^{+0.0070}_{-0.0070}$	&	$>11.09$	&	($ > \ ${3.32})	&	Bon07	&	11	&	507	&    \\
CD-51 10924 	&	b	&	$1.8049^{+0.0302}_{-0.0302}$	&	$1051.1^{+0.5}_{-0.5}$	&	$>1497.9^{+2.9}_{-2.9}$	&	($ > \ ${12.8})	&	Sah16	&	0.02763 $  \pm  $ 0.00050	&	113.5 $  \pm  $ 2.0	&    \\
	&	c	&	$6.6675^{+0.4684}_{-0.4684}$	&	$7462.9^{+105.4}_{-101.4}$	&	$>2190^{+32}_{-32}$	&	($ > \ ${12.6})	&	Sah16	&	0.002024 $  \pm  $ 0.000037	&	59.0 $  \pm  $ 1.1	&    \\
	&	d	&	$0.0410^{+0.0007}_{-0.0007}$	&	$3.6005^{+0.0002}_{-0.0002}$	&	$>4.4^{+0.3}_{-0.3}$	&	($ > \ ${1.94})	&	Sah16	&	53.50 $  \pm  $ 0.96	&	753 $  \pm  $ 14	&    \\
 	&	e	&	$0.1882^{+0.0032}_{-0.0032}$	&	$35.39^{+0.03}_{-0.04}$	&	$>8.1^{+0.7}_{-0.7}$	&	($ > \ ${2.71})	&	Sah16	&	2.541 $  \pm  $ 0.046	&	351.4 $  \pm  $ 6.3	&    \\
BD+68 946	&	b	&	$0.71^{+0.01}_{-0.01}$	&	$38.140^{+0.015}_{-0.015}$	&	$>19^{+3}_{-3}$	&	($ > \ ${4.57})	&	Sta17	&	0.0439 $  \pm  $ 0.0010	&	127.4 $  \pm  $ 2.8	&    \\
CD-44 11909	&	b	&	$0.08^{+0.014}_{-0.004}$	&	$17.478^{+0.062}_{-0.040}$	&	$>4.4^{+3.7}_{-2.4}$	&	($ > \ ${1.92})	&	Tuo14	&	1.268 $  \pm  $ 0.159	&	295 $  \pm  $ 37	&  Yes  \\
	&	c	&	$0.176^{+0.030}_{-0.009}$	&	$57.32^{+0.45}_{-0.48}$	&	$>8.7^{+5.8}_{-4.6}$	&	($ > \ ${2.81})	&	Tuo14	&	0.262 $  \pm  $ 0.031	&	199 $  \pm  $ 24	&  Yes  \\
BD+18 3421 	&	b	&	$0.091 ^{+ 0.004}_{-0.004 }$	&	$ 15.53209^{+0.00166}_{-0.00167 }$	&	$>7.1 ^{+0.9 }_{-0.9}$	&	($ > \ ${2.58})	&	 Aff19	&	 3.34 $  \pm  $ 0.22 	&	 376 $  \pm  $ 25 	&   \\ 
Barnard's star	&	b	&	$0.404^{+0.018}_{-0.018}$	&	$232.80^{+0.38}_{-0.41}$	&	$>3.23^{+0.44}_{-0.44}$	&	($ > \ ${1.58})	&	Rib18	&	0.02180 $  \pm  $ 0.00044 &	106.9 $  \pm  $ 2.2	&    \\
Kepler-83	&	b	& 0.0785	&	$9.770469^{+0.000022}_{-0.000022}$	&	({7.03})	&	$2.53^{+0.16}_{-0.16}$	&	Row14	&	15	&	547	&    \\
	& c &	0.0514	&	$5.169796^{+0.000016}_{-0.000016}$	&	({4.74})	&	$1.94^{+0.13}_{-0.13}$	&	Row14	&	35	&	676	&    \\
	& d &  0.1270	&	$20.090227^{+0.000102}_{-0.000102}$	&	({6.08})	&	$2.30^{+0.35}_{-0.35}$	&	Row14	&	5.7	&	430	&    \\
Kepler-446	&	b	&	$0.0159^{+0.0007}_{-0.0007}$	&	$1.5654090^{+0.0000033}_{-0.0000033}$	&	$4.5^{+0.5}_{-0.5}$	&	$1.50^{+0.25}_{-0.25}$	&	Mui15	&	19.61 $  \pm  $ 0.39	&	586 $  \pm  $ 12	&    \\
	&	c	&	$0.0248^{+0.0011}_{-0.0011}$	&	$3.0361790^{+0.0000055}_{-0.0000055}$	&	$3^{+1}_{-1}$	&	$1.11^{+0.18}_{-0.18}$	&	Mui15	&	8.11 $  \pm  $ 0.16	&	469.6 $  \pm  $ 9.3	&    \\
	&	d	&	$0.0352^{+0.0016}_{-0.0016}$	&	$5.148921^{+0.000022}_{-0.000022}$	&	$4^{+1}_{-1}$	&	$1.35^{+0.22}_{-0.22}$	&	Mui15	&	4.008 $  \pm  $ 0.079	&	393.8 $  \pm  $ 7.8	&    \\
Kepler-303	&	b	&	0.0265	&	$1.937055^{+0.000004}_{-0.000004}$	&	({0.66})	&	$0.89^{+0.05}_{-0.05}$	&	Row14	& 125	&	930	&    \\
	&	c	&	0.0628	&	$7.061149^{+0.000019}_{-0.000019}$	&	({1.55})	&	$1.14^{+0.09}_{-0.09}$	&	Row14	&	22	&	604	&    \\
Kepler-617	&	b	&	0.0233	&	$1.682696148^{+0.000001112}_{-0.000001112}$	&	({2.32})	&	$1.32^{+0.07}_{-0.07}$	&	Mor16	&	94	&	867	&    \\
Kepler-236	&	b	&	0.0698	&	$8.295611^{+0.000032}_{-0.000032}$	&	({3.40})	&	$1.57^{+0.12}_{-0.12}$	&	Row14	&	15	&	552	&    \\
	&	c	&	0.1416	&	$23.968127^{+0.000174}_{-0.000174}$	&	({4.94})	&	$2.00^{+0.17}_{-0.17}$	&	Row14	&	3.8	&	388	&    \\
Kepler-235	&	b	&	0.035	&	$3.340222^{+0.000005}_{-0.000005}$	&	({5.83})	&	$2.23^{+0.10}_{-0.10}$	&	Row14	&	71	&	810	&    \\
	&	c	&	0.037	&	$7.824904^{+0.000055}_{-0.000055}$	&	({2.02})	&	$1.28^{+0.08}_{-0.08}$	&	Row14	&	64	&	788	&    \\
	&	d	&	0.122	&	$20.060548^{+0.000099}_{-0.000099}$	&	({5.26})	&	$2.05^{+0.10}_{-0.10}$	&	Row14	&	5.9	&	434	&    \\
	&	e	&	0.213	&	$46.183669^{+0.000425}_{-0.000425}$	&	({5.95})	&	$2.22^{+0.29}_{-0.29}$	&	Row14	&	1.9	&	328	&    \\
Kepler-52	&	b	&	\ldots	&	$7.877407^{+0.000020}_{-0.000020}$	&	({6.08})	&	$2.34^{+0.22}_{-0.22}$	&	Row14	&	22	&	604	&    \\
	&	c	&	\ldots	&	$16.384888^{+0.000080}_{-0.000080}$	&	({4.01})	&	$1.71^{+0.08}_{-0.08}$	&	Row14	&	8.4	&	474	&    \\
	&	d	&	\ldots	&	$36.445171^{+0.000253}_{-0.000253}$	&	({4.74})	&	$1.95^{+0.21}_{-0.21}$	&	Row14	&	2.9	&	 363	&    \\
Kepler-155	&	b	&	0.056	&	$5.931194^{+0.000008}_{-0.000008}$	&	({5.26})	&	$2.09^{+0.21}_{-0.21}$	&	Row14	&	55	&	758	&    \\
	&	c	&	0.242	&	$52.661793^{+0.000236}_{-0.000236}$	&	({5.83})	&	$2.24^{+0.15}_{-0.15}$	&	Row14	&	2.9	&	365	&    \\
V1428 Aql	&	b	&	$0.3357^{+0.0099}_{-0.0100}$	&	$105.90^{+0.09}_{-0.10}$	&	$>12.2^{+1.0}_{-1.4}$	&	($ > \ ${3.40})	&	Kam18	&	0.2891 $  \pm  $ 0.0035	&	204.1 $  \pm  $ 2.5	&  Yes  \\
Kepler-138	&	b	&	$0.0746^{+0.0021}_{-0.0021}$	&	$10.3126^{+0.0004}_{-0.0006}$	&	$0.066^{+0.059}_{-0.037}$	&	$0.522^{+0.032}_{-0.032}$	&	Jhu15	&	10.34 $  \pm  $ 0.14	&	499.1 $  \pm  $ 6.5	&    \\
	&	c	&	$0.0905^{+0.0026}_{-0.0026}$	&	$13.7813^{+0.0001}_{-0.0001}$	&	$1.970^{+1.912}_{-1.120}$	&	$1.197^{+0.070}_{-0.070}$	&	Jhu15	&	7.026 $  \pm  $ 0.092	&	453.1 $  \pm  $ 5.9	&    \\
	&	d	&	$0.1277^{+0.0036}_{-0.0036}$	&	$23.0881^{+0.0009}_{-0.0008}$	&	$0.640^{+0.674}_{-0.387}$	&	$2.1^{+2.2}_{-1.2}$	&	Jhu15	&	3.531 $  \pm  $ 0.046	&	381.5 $  \pm  $ 5.0	&    \\
LSPM J1928+4437	&	b	&	0.0116	&	$1.2137672^{+0.0000046}_{-0.0000046}$	&	({0.39})	&	$0.78^{+0.22}_{-0.22}$	&	Mui12b	&	22	&	600	&    \\
	&	c	&	0.006	&	$0.45328509^{+0.00000097}_{-0.00000097}$	&	({0.33})	&	$0.73^{+0.20}_{-0.20}$	&	Mui12b	&	81	&	834	&    \\
	&	d	&	0.0154	&	$1.865169^{+0.000014}_{-0.000014}$	&	({0.13})	&	$0.57^{+0.18}_{-0.18}$	&	Mui12b	&	12	&	521	&    \\
Kepler-49	&	b	&	0.0642	&	$7.203871^{+0.000008}_{-0.000008}$	&	({6.21})	&	$2.35^{+0.09}_{-0.09}$	&	Row14	&	23	&	609	&    \\
	&	c	&	0.0847	&	$10.912732^{+0.000021}_{-0.000021}$	&	({5.10})	&	$2.06^{+0.09}_{-0.09}$	&	Row14	&	13	&	530	&    \\
	&	d	&	0.0323	&	$2.576549^{+0.000003}_{-0.000003}$	&	({3.55})	&	$1.60^{+0.07}_{-0.07}$	&	Row14	&	90	&	858	&    \\
	&	e	&	0.1208	&	$18.596108^{+0.000079}_{-0.000079}$	&	({3.33})	&	$1.56^{+0.08}_{-0.08}$	&	Row14	&	6.5	&	444	&    \\
LSPM J1930+4149	&	b	&	$0.0514^{+0.0028}_{-0.0028}$	&	$8.689090^{+0.000024}_{-0.000024}$	&	({1.28})	&	$1.08^{+0.15}_{-0.15}$	&	Age17	&	1.982 $  \pm  $ 0.039	&	330.2 $  \pm  $ 6.6	&    \\
Kepler-45	&	b	&	0.03	&	$2.455239^{+0.000004}_{-0.000004}$	&	$160.497^{+28.604}_{-28.604}$	&	$10.76^{+1.23}_{-1.23}$	&	Jon12	&	90	&	856	&    \\ % TRUE M-R
Kepler-231	&	b	&	0.0788	&	$10.065275^{+0.000027}_{-0.000027}$	&	({4.10})	&	$1.73^{+0.12}_{-0.12}$	&	Row14	&	13	&	530	&    \\
	&	c	&	0.1215	&	$19.271566^{+0.000099}_{-0.000099}$	&	({4.74})	&	$1.93^{+0.19}_{-0.19}$	&	Row14	&	5.5	&	427	&    \\
Kepler-54	&	b	&	0.0655	&	$8.010260^{+0.000030}_{-0.000030}$	&	({5.15})	&	$2.07^{+0.12}_{-0.12}$	&	Row14	&	11	&	509	&    \\
	&	c	&	0.0862	&	$12.072389^{+0.000100}_{-0.000100}$	&	({4.23})	&	$1.75^{+0.12}_{-0.12}$	&	Row14	&	6.5	&	444	&    \\
	&	d	&	0.1246	&	$20.995694^{+0.000143}_{-0.000143}$	&	({3.26})	&	$1.53^{+0.08}_{-0.08}$	&	Row14	&	3.1	&	369	&    \\
Kepler-252	&	b	&	0.0631	&	$6.668391^{+0.000031}_{-0.000031}$	&	({1.90})	&	$1.23^{+0.12}_{-0.12}$	&	Row14	&	36	&	680	&    \\
	&	c	&	0.0873	&	$10.848463^{+0.000015}_{-0.000015}$	&	({5.37})	&	$2.15^{+0.13}_{-0.13}$	&	Row14	&	19	&	578	&    \\
Kepler-32	&	b	&	0.05	&	$5.90124^{+0.00010}_{-0.00010}$	&	({5.89})	&	$2.2^{+0.2}_{-0.2}$	&	Fab12	&	26	&	629	&    \\
	&	c	&	0.09	&	$8.7522^{+0.0003}_{-0.0003}$	&	({4.94})	&	$2.0^{+0.2}_{-0.2}$	&	Fab12	&	8.0	&	469	&    \\
	&	d	&	0.13	&	$22.7802^{+0.0005}_{-0.0005}$	&	({7.96})	&	$2.7^{+0.2}_{-0.2}$	&	Fab12	&	3.9	&	390	&    \\
	&	e	&	0.033	&	$2.8960^{+0.0003}_{-0.0003}$	&	({4.36})	&	$1.85^{+0.01}_{-0.01}$	&	Fab12	&	60	&	7734	&    \\
	&	f	&	0.013	&	$0.74296^{+0.00007}_{-0.00007}$	&	({0.47})	&	$0.82^{+0.07}_{-0.07}$	&	Fab12	&	385	&	1233	&    \\
Kepler-125	&	b	&	0.0427	&	$4.164389^{+0.000003}_{-0.000003}$	&	({6.34})	&	$2.37^{+0.10}_{-0.10}$	&	Row14	&	31	&	655	&    \\
	&	c	&	0.0531	&	$5.774464^{+0.000047}_{-0.000047}$	&	({0.32})	&	$0.74^{+0.05}_{-0.05}$	&	Row14	&	20	&	587	&    \\
Kepler-186	&	b	&	$0.0343^{+0.0046}_{-0.0046}$	&	$3.8867907^{+0.0000062}_{-0.0000063}$	&	({1.21})	&	$1.07^{+0.12}_{-0.12}$	&	Qui14	&	48.6 $  \pm  $ 1.2	&	735 $  \pm  $ 19	&    \\
	&	c	&	$0.0451^{+0.0070}_{-0.0070}$	&	$7.267302^{+0.000012}_{-0.000011}$	&	({2.02})	&	$1.25^{+0.14}_{-0.14}$	&	Qui14	&	28.09 $  \pm  $ 0.71	&	641 $  \pm  $ 16	&    \\
	&	d	&	$0.0781^{+0.0100}_{-0.0100}$	&	$13.342996^{+0.000025}_{-0.000024}$	&	({2.65})	&	$1.40^{+0.16}_{-0.16}$	&	Qui14	&	9.37 $  \pm  $ 0.24	&	487 $  \pm  $ 12	&    \\
	&	e	&	$0.110^{+0.015}_{-0.015}$	&	$22.407704^{+0.000074}_{-0.000072}$	&	({2.05})	&	$1.27^{+0.15}_{-0.14}$	&	Qui14	&	4.72 $  \pm  $ 0.12	&	410 $  \pm  $ 10	&    \\
	&	f	&	$0.432^{+0.171}_{-0.053}$	&	$129.9441^{+0.0013}_{-0.0012}$	&	({1.65})	&	$1.17^{+0.08}_{-0.08}$	&	Tor15	&	0.306 $  \pm  $ 0.084	&	207 $  \pm  $ 57	&  Yes  \\
Kepler-445	&	b	&	$0.0229^{+0.0010}_{-0.0010}$	&	$2.984151^{+0.000011}_{-0.000011}$	&	({3.55})	&	$1.58^{+0.23}_{-0.23}$	&	Mui15	&	14.79 $  \pm  $ 0.40	&	546 $  \pm  $ 15	&    \\
 &	c	&	$0.0318^{+0.0013}_{-0.0013}$	&	$4.871229^{+0.000011}_{-0.000011}$	&	({6.74})	&	$2.51^{+0.36}_{-0.36}$	&	Mui15	&	7.70 $  \pm  $ 0.21	&	464 $  \pm  $ 13	&    \\
	&	d	&	$0.0448^{+0.0019}_{-0.0019}$	&	$8.15275^{+0.00040}_{-0.00040}$	&	({1.86})	&	$1.25^{+0.19}_{-0.19}$	&	Mui15	&	3.87 $  \pm  $ 0.11	&	390 $  \pm  $ 11	&    \\
Kepler-267	&	b	&	0.0370	&	$3.353728^{+0.000007}_{-0.000007}$	&	({5.04})	&	$1.98^{+0.09}_{-0.09}$	&	Row14	&	43	&	712	&    \\
	&	c	&	0.0597	&	$6.877450^{+0.000016}_{-0.000016}$	&	({5.59})	&	$2.13^{+0.11}_{-0.11}$	&	Row14	&	16	&	560	&    \\
	&	d	&	0.1539	&	$28.464515^{+0.000180}_{-0.000180}$	&	({5.71})	&	$2.27^{+0.12}_{-0.12}$	&	Row14	&	2.5	&	349	&    \\
HD 204961	&	b	&	$3.56^{+0.28}_{-0.28}$	&	$3657^{+104}_{-104}$	&	$>216^{+29}_{-28}$	&	($ > \ ${13.8})	&	Wit14	&	0.002304 $  \pm  $ 0.000088	&	61.0 $  \pm  $ 2.3	&    \\
	&	c	&	$0.163^{+0.006}_{-0.006}$	&	$35.68^{+0.03}_{-0.03}$	&	$>5.40^{+0.95}_{-0.95}$	&	($ > \ ${2.16})	&	Wit14	&	1.099 $  \pm  $ 0.042	&	285 $  \pm  $ 11	&  Yes  \\
BD-05 5715	&	b	&	$2.35^{+0.22}_{-0.22}$	&	$1882^{+250}_{-250}$	&	$>318^{+99}_{-99}$	&	($ > \ ${13.5})	&	Sta17	&	0.005115 $  \pm  $ 0.000077	&	74.4 $  \pm  $ 1.1	&    \\
	&	c	&	$6.5640$	&	$8775$	&	$>245.7$	&	($ > \ ${13.9})	&	Mon14	&	0.00066	&	45	&    \\
LP 819-052	&	b	&	$0.026^{+0.001}_{-0.001}$	&	$3.651^{+0.001}_{-0.001}$	&	$>6.4^{+0.5}_{-0.5}$	&	($ > \ ${2.36})	&	Luq18	&	5.378 $  \pm  $ 0.068	&	423.8 $  \pm  $ 5.4	&    \\
LP 700-6	&	b	&	$0.0214^{+0.0013}_{-0.0013}$	&	$2.260455^{+0.000041}_{-0.000041}$	&	({6.08})	&	$2.32^{+0.24}_{-0.24}$	&	Hir16	&	25.50 $  \pm  $ 0.50	&	625 $  \pm  $ 12	&    \\
K2-21	&	b	&	$0.076^{+0.002}_{-0.003}$	&	$9.325038^{+0.000379}_{-0.000403}$	&	({4.45})	&	$1.84^{+0.10}_{-0.10}$	&	Dre17	&	16.93 $  \pm  $ 0.32	&	565 $  \pm  $ 11	&    \\
	&	c	&	$0.107^{+0.003}_{-0.004}$	&	$15.50192^{+0.00092}_{-0.00093}$	&	({7.18})	&	$2.49^{+0.17}_{-0.19}$	&	Dre17	&	8.54 $  \pm  $ 0.14	&	475.8 $  \pm  $ 8.0	&    \\
LHS 3844	&	b	&	$0.00623^{+0.00015}_{-0.00015}$	&	$0.46292792^{+0.0000016}_{-0.0000016}$	&	({2.25})	&	$1.32^{+0.02}_{-0.02}$	&	Van18	&	69.82 $  \pm  $ 0.74	&	804.5 $  \pm  $ 8.6	&    \\
IL Aqr	&	b	&	$0.214^{+0.001}_{-0.001}$	&	$61.082^{+0.006}_{-0.010}$	&	$>760.9^{+1.0}_{-1.0}$	&	($ > \ ${13.1})	&	Tri18	&	0.2823 $  \pm  $ 0.0066	&	202.9 $  \pm  $ 4.8	&  Yes  \\
	&	c	&	$0.134^{+0.001}_{-0.001}$	&	$30.126^{+0.011}_{-0.003}$	&	$>241.5^{+0.7}_{-0.6}$	&	($ > \ ${13.7})	&	Tri18	&	0.720 $  \pm  $ 0.017	&	256.4 $  \pm  $ 6.0	&  Yes  \\
	&	d	&	$0.021^{+0.001}_{-0.001}$	&	$1.938^{+0.001}_{-0.001}$	&	$>6.910^{+0.220}_{-0.270}$	&	($ > \ ${2.54})	&	Tri18	&	29.31 $  \pm  $ 0.68	&	648 $  \pm  $ 15	&    \\
	&	e	&	$0.345^{+0.001}_{-0.001}$	&	$124.4^{+0.3}_{-0.7}$	&	$>15.43^{+1.29}_{-1.27}$	&	($ > \ ${3.92})	&	Tri18	&	0.1086 $  \pm  $ 0.0025	&	159.8 $  \pm  $ 3.7	&    \\
2MUCD 12171	&	b	&	$0.01111^{+0.00034}_{-0.00034}$	&	$1.51087081^{+0.00000060}_{-0.00000060}$	&	$0.85^{+0.72}_{-0.72}$	&	$1.086^{+0.035}_{-0.035}$	&	Gil17	&	4.357 $  \pm  $ 0.046	&	402.1 $  \pm  $ 4.3	&    \\
	&	c	&	$0.01521^{+0.00047}_{-0.00047}$	&	$2.4218233^{+0.0000017}_{-0.0000017}$	&	$1.38^{+0.61}_{-0.61}$	&	$1.056^{+0.035}_{-0.035}$	&	Gil17	&	2.325 $  \pm  $ 0.025	&	343.7 $  \pm  $ 3.7	&    \\
	&	d	&	$0.02144^{+0.00066}_{-0.00063}$	&	$4.049610^{+0.000063}_{-0.000063}$	&	$0.41^{+0.27}_{-0.27}$	&	$0.772^{+0.030}_{-0.030}$	&	Gil17	&	1.170 $  \pm  $ 0.013	&	289.5 $  \pm  $ 3.1	&  Yes  \\
	&	e	&	$0.02817^{+0.00083}_{-0.00087}$	&	$6.099615^{+0.000011}_{-0.000011}$	&	$0.62^{+0.58}_{-0.58}$	&	$0.918^{+0.039}_{-0.039}$	&	Gil17	&	0.6777 $  \pm  $ 0.0073	&	252.5 $  \pm  $ 2.7	&  Yes  \\
	&	f	&	$0.0371^{+0.0011}_{-0.0011}$	&	$9.206690^{+0.000015}_{-0.000015}$	&	$0.68^{+0.18}_{-0.18}$	&	$1.045^{+0.038}_{-0.038}$	&	Gil17	&	0.3907 $  \pm  $ 0.0042	&	220.0 $  \pm  $ 2.3	&  Yes  \\
	&	g	&	$0.0451^{+0.0014}_{-0.0014}$	&	$12.35294^{+0.00012}_{-0.00012}$	&	$1.34^{+0.88}_{-0.88}$	&	$1.127^{+0.041}_{-0.041}$	&	Gil17	&	0.2644 $  \pm  $ 0.0028	&	199.6 $  \pm  $ 2.1	&  Yes  \\
	&	h	&	$0.063^{+0.027}_{-0.013}$	&	$18.767^{+0.004}_{-0.003}$	&	(0.39)	&	$0.752^{+0.032}_{-0.031}$	&	Gil17, Lug17	&	0.136 $  \pm  $ 0.030	&	169 $  \pm  $ 38	&    \\
\enddata
\vspace{0.2cm}
\tablenotetext{$a$}{
The planetary masses and radii shown in parentheses correspond to our adopted mass-radius relation.\\
}
\tablenotetext{$b$}{
Aff16: 	\cite{Aff16}; 
Aff19: \cite{Aff19};
Age17: 	\cite{Age17}; 
Alm15: 	\cite{Alm15}; 
Ang12: 	\cite{Ang12}; 
Ang13: 	\cite{Ang13}; 
Ang14: 	\cite{Ang14}; 
Ang16: 	\cite{Ang16}; 
App10: 	\cite{App10}; 
Ast15: 	\cite{Ast15}; 
Ast17a: \cite{Ast17b}; 
Ast17b: \cite{Ast17a}; 
Bak18: \cite{Bak18};
Bay18: 	\cite{Bay18}; 
Bid14: 	\cite{Bid14}; 
Bon07: 	\cite{Bon07}; 
Bon11: 	\cite{Bon11}; 
Bon13b: \cite{Bon13b}; 
Bon17: 	\cite{Bon17}; 
Bon18a: \cite{Bon18a}; 
Bon18b: \cite{Bon18b}; 
But17: 	\cite{But17}; 
Cha09: 	\cite{Cha09}; 
Clo17: 	\cite{Clo17}; 
Dav16: 	\cite{Dav16}; 
Del13: 	\cite{Del13}; 
Die18a: \citep{Die18a};
Die18b: \citep{Die18b};
Die19: \citep{Die19};
Dit17: 	\cite{Dit17}; 
Dre17: 	\cite{Dre17}; 
Fab12: 	\cite{Fab12}; 
Fei19: \cite{Fei19};
Gil17: 	\cite{Gil17}; 
Gil17: 	\cite{Gil17}; 
Gun19: \cite{Gun19};
Har13: 	\cite{Har13}; 
Har15: 	\cite{Har15}; 
Hir16: 	\cite{Hir16}; 
Hir18: 	\cite{Hir18}; 
Hob18: 	\cite{Hob18}; 
Hob19: \cite{Hob19};
How10: 	\cite{How10}; 
Jhu15: 	\cite{Jon15}; 
Jon10: 	\cite{Jon10}; 
Jon12: 	\cite{Jon12}; 
Kam18: 	\cite{Kam18}; 
Liv19: 	\cite{Liv19}; 
LoC13: 	\cite{LoC13}; 
Lug17: 	\cite{Lug17}; 
Luq18: 	\cite{Luq18}; 
Mac14: 	\cite{Mac14}; 
Man16a: \cite{Man16a}; 
Man16b: \cite{Man16b}; 
Men19: 	\cite{Men19}; 
Mon14: 	\cite{Mon14}; 
Mor16: 	\cite{Mor16}; 
Mui12: 	\cite{Mui12b}; 
Mui15: 	\cite{Mui15}; 
Obe16: 	\cite{Obe16}; 
Per17: 	\cite{Per17}; 
Per19: \cite{Per19};
Pin18: 	\cite{Pin18}; 
Qui14: 	\cite{Qui14}; 
Rei18: 	\cite{Rei18}; 
Rob13: 	\cite{Rob13}; 
Row14: 	\cite{Row14}; 
Sah16: 	\cite{Sah16}; 
San15: 	\cite{San15}; 
Sar18: 	\cite{Sar18}; 
Sch16: 	\cite{Sch16}; 
Sin16: 	\cite{Sin16}; 
Sou17: 	\cite{Sou17}; 
Smi18: 	\cite{Smi18}; 
Sta17: 	\cite{Sta17}; 
Sua17: \cite{Sua17};
Tor15: 	\cite{Tor15}; 
Tri18: 	\cite{Tri18}; 
Tuo14: 	\cite{Tuo14}; 
Van18: 	\cite{Van19}; 
Wel17: 	\cite{Wel18}; 
Wit14: 	\cite{Wit14}.\\
}
\tablenotetext{$c$}{
\cite{Bon11} {gave} true mass for \object{LP 905-36}\,b calculated with a Markov chain analysis,  $M_p = 8.4^{+4.0}_{-1.5}$\,M${_\oplus}$, but we {adopt} the minimum mass, $M_2 \sin{i}$, for consistency. \vspace{-5cm} % Hector: remove unwanted blank page in the end
}
%\vspace{0.2cm}
%(This table is available in machine-readable form.)
\end{deluxetable*}
